Auto-Regressive Masked Diffusion Models

Masked diffusion models (MDMs) have emerged as a promising approach for language modeling, yet they face a performance gap compared to autoregressive models (ARMs) and require more training iterations. In this work, we present the Auto-Regressive Masked Diffusion (ARMD) model, an architecture designed to close this gap by unifying the training efficiency of autoregressive models with the parallel generation capabilities of diffusion-based models. Our key insight is to reframe the masked diffusion process as a block-wise causal model. This perspective allows us to design a strictly causal, permutation-equivariant architecture that computes all conditional probabilities across multiple denoising steps in a single, parallel forward pass. The resulting architecture supports efficient, autoregressive-style decoding and a progressive permutation training scheme, allowing the model to learn both canonical left-to-right and random token orderings. Leveraging this flexibility, we introduce a novel strided parallel generation strategy that accelerates inference by generating tokens in parallel streams while maintaining global coherence. Empirical results demonstrate that ARMD achieves state-of-the-art performance on standard language modeling benchmarks, outperforming established diffusion baselines while requiring significantly fewer training steps. Furthermore, it establishes a new benchmark for parallel text generation, effectively bridging the performance gap between parallel and sequential decoding.

==> FigureTable/zero_shot_medium_plot.tex <==
\begin{figure}[htbp]
\centering

\newcommand{\gwidth}{5.3cm}
\newcommand{\gheight}{4.2cm}
\def\plotmodelm#1#2#3{%
    \addplot+[mark=#2, color=#3, thick, color=#3] coordinates {#1};%
}

\def\plototherm#1#2#3{%
    \addplot+[only marks, mark=#2, color=#3, mark options={fill=#3, mark size=3}] coordinates {(400, #1)};%
}

\begin{minipage}[t]{1.0\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={LAMBADA},
    xlabel={Iterations (K)},
    ylabel={Perplexity},
    ymin=34, ymax=52,
    xtick={30, 60, 120, 180, 240, 300, 350, 400},
    xticklabel style={font=\scriptsize},
    width=\gwidth, height=\gheight
]
\plotmodelm{
(	60	,	47.32	)
(	120	,	44.77	)
(	180	,	41.24	)
(	240	,	42.84	)
(	300	,	43.78	)
(	320	,	42.36	)
}{*}{black} %
\plotmodelm{
(	60	,	43.18	)
(	120	,	40.62	)
(	180	,	39.60	)
(	240	,	39.31	)
(	300	,	39.08	)
(	350	,	39.44	)
}{diamond*}{green} %
\plototherm{35.66}{diamond*}{blue}       %
\plototherm{42.77}{pentagon*}{purple}    %
\plototherm{44.10}{oplus*}{teal}         %
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title={WikiText2},
    xlabel={Iterations (K)},
    ymin=25, ymax=34,
    xtick={30, 60, 120, 180, 240, 300, 350, 400},
    xticklabel style={font=\scriptsize},
    width=\gwidth, height=\gheight
]
\plotmodelm{
(	60	,	30.49	)
(	120	,	28.16	)
(	180	,	27.40	)
(	240	,	27.83	)
(	300	,	27.20	)
(	320	,	26.96	)
}{*}{black} %
\plotmodelm{
(	60	,	30.14	)
(	120	,	27.57	)
(	180	,	26.64	)
(	240	,	26.21	)
(	300	,	26.06	)
(	350	,	26.01	)
}{diamond*}{green} %
\plototherm{31.80}{diamond*}{blue}       %
\plototherm{31.04}{pentagon*}{purple}    %
\plototherm{30.60}{oplus*}{teal}         %
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title={PTB},
    xlabel={Iterations (K)},
    ymin=70, ymax=150,
    xtick={30, 60, 120, 180, 240, 300, 350, 400},
    xticklabel style={font=\scriptsize},
    width=\gwidth, height=\gheight
]
\plotmodelm{
(	60	,	122.29	)
(	120	,	110.19	)
(	180	,	108.90	)
(	240	,	105.51	)
(	300	,	103.98	)
(	320	,	104.02	)
}{*}{black} %
\plotmodelm{
(	60	,	122.71	)
(	120	,	105.09	)
(	180	,	100.55	)
(	240	,	99.83	)
(	300	,	97.75	)
(	350	,	97.60	)
}{diamond*}{green} %
\plototherm{123.14}{diamond*}{blue}      %
\plototherm{87.12}{pentagon*}{purple}    %
\plototherm{82.08}{oplus*}{teal}         %
\end{axis}
\end{tikzpicture}
\end{minipage}
  \hfill
\begin{minipage}[t]{1.0\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={WikiText103},
    xlabel={Iterations (K)},
    ylabel={Perplexity},
    ymin=24, ymax=34,
    xtick={30, 60, 120, 180, 240, 300, 350, 400},
    xticklabel style={font=\scriptsize},
    width=\gwidth, height=\gheight
]
\plotmodelm{
(	60	,	30.01	)
(	120	,	27.61	)
(	180	,	26.91	)
(	240	,	27.33	)
(	300	,	26.67	)
(	320	,	26.45	)
}{*}{black} %
\plotmodelm{
(	60	,	29.72	)
(	120	,	27.09	)
(	180	,	26.13	)
(	240	,	25.73	)
(	300	,	25.55	)
(	350	,	25.53	)
}{diamond*}{green} %
\plototherm{31.39}{diamond*}{blue}       %
\plototherm{29.98}{pentagon*}{purple}    %
\plototherm{29.29}{oplus*}{teal}         %
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title={1BW},
    xlabel={Iterations (K)},
    ymin=42, ymax=63,
    xtick={30, 60, 120, 180, 240, 300, 350, 400},
    xticklabel style={font=\scriptsize},
    width=\gwidth, height=\gheight,
    legend style=
    {
    font=\scriptsize, at={(1.6, 1.)}, 
    anchor=north, 
    legend columns=1
    }
]
\plotmodelm{
(	60	,	47.07	)
(	120	,	45.44	)
(	180	,	44.62	)
(	240	,	43.60	)
(	300	,	43.54	)
(	320	,	43.42	)
}{*}{black} %
\plotmodelm{
(	60	,	48.16	)
(	120	,	45.49	)
(	180	,	44.57	)
(	240	,	44.28	)
(	300	,	43.91	)
(	350	,	43.78	)
}{diamond*}{green} %
\plototherm{55.72}{diamond*}{blue}       %
\plototherm{61.19}{pentagon*}{purple}    %
\plototherm{60.32}{oplus*}{teal}         %
\legend{
\scriptsize
\method{\model~(L^{2s}\text{=}12, \rho=32)},
\method{\model~(L^{2s}\text{=}6, \rho=32)},
\method{GPT-2},\method{SEDD}, \method{RADD}
}
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Perplexity vs. training steps for \textit{medium-size} models.
\label{fig:zero_shot_medium}
}
\end{figure}


==> FigureTable/zero_shot_small_plot.tex <==
\begin{figure}[htbp]
\centering

\newcommand{\gwidth}{5.3cm}
\newcommand{\gheight}{4.2cm}

\def\plotmodel#1#2#3{%
    \addplot+[mark=#2, color=#3, thick, color=#3] coordinates {#1};%
}

\def\plotother#1#2#3{%
    \addplot+[only marks, mark=#2, color=#3, mark options={fill=#3, mark size=3}] coordinates {(400, #1)};%
}

\begin{minipage}[t]{1.0\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={LAMBADA},
    xlabel={Iterations (K)},
    ylabel={Perplexity},
    ymin=44, ymax=59,
    xtick={60, 120, 180, 240, 300, 350, 400},
    xticklabel style={font=\scriptsize},
    width=\gwidth, height=\gheight
]
\plotmodel{
(	60	,	51.20	)
(	120	,	54.13	)
(	180	,	58.28	)
(	240	,	58.25	)
(	300	,	57.89	)
(	350	,	57.81	)
(	400	,	56.90	)
}{*}{black} %
\plotmodel{
(	60	,	46.65	)
(	120	,	45.22	)
(	180	,	44.66	)
(	240	,	44.49	)
(	300	,	44.67	)
(	350	,	44.94	)
(	400	,	45.35	)
}{diamond*}{green} %
\plotmodel{
(	120	,	46.57	)
(	180	,	45.44	)
(	240	,	45.31	)
(	300	,	45.62	)
(	350	,	45.89	)
(	400	,	46.11	)
}{triangle*}{orange} %
\plotother{45.04}{diamond*}{blue}       %
\plotother{57.28}{triangle*}{orange}    %
\plotother{65.40}{star}{brown}          %
\plotother{50.92}{pentagon*}{purple}    %
\plotother{51.70}{oplus*}{teal}         %
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title={WikiText2},
    xlabel={Iterations (K)},
    ymin=32, ymax=53,
    xtick={30, 60, 120, 180, 240, 300, 350, 400},
    xticklabel style={font=\scriptsize},
    width=\gwidth, height=\gheight
]
\plotmodel{
(	60	,	40.32	)
(	120	,	38.13	)
(	180	,	37.15	)
(	240	,	36.29	)
(	300	,	35.85	)
(	350	,	35.55	)
(	400	,	35.45	)
}{*}{black} %
\plotmodel{
(	60	,	38.43	)
(	120	,	36.87	)
(	180	,	36.25	)
(	240	,	36.21	)
(	300	,	35.99	)
(	350	,	35.97	)
(	400	,	35.64	)
}{diamond*}{green} %
\plotmodel{
(	120	,	37.54	)
(	180	,	36.18	)
(	240	,	35.14	)
(	300	,	34.60	)
(	350	,	34.42	)
(	400	,	34.21	)
}{triangle*}{orange} %
\plotother{42.43}{diamond*}{blue}
\plotother{51.80}{triangle*}{orange}
\plotother{50.27}{star}{brown}
\plotother{41.84}{pentagon*}{purple}
\plotother{39.98}{oplus*}{teal}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title={PTB},
    xlabel={Iterations (K)},
    ymin=100, ymax=170,
    xtick={30, 60, 120, 180, 240, 300, 350, 400},
    xticklabel style={font=\scriptsize},
    width=\gwidth, height=\gheight
]
\plotmodel{
(	60	,	141.87	)
(	120	,	123.71	)
(	180	,	118.59	)
(	240	,	115.64	)
(	300	,	113.23	)
(	350	,	112.09	)
(	400	,	110.07	)
}{*}{black} %
\plotmodel{
(	60	,	142.98	)
(	120	,	135.34	)
(	180	,	130.31	)
(	240	,	127.70	)
(	300	,	125.74	)
(	350	,	125.10	)
(	400	,	123.43	)
}{diamond*}{green} %
\plotmodel{
(	120	,	138.02	)
(	180	,	132.10	)
(	240	,	132.25	)
(	300	,	130.42	)
(	350	,	129.27	)
(	400	,	127.58	)
}{triangle*}{orange} %
\plotother{138.43}{diamond*}{blue}
\plotother{142.60}{triangle*}{orange}
\plotother{140.12}{star}{brown}
\plotother{114.24}{pentagon*}{purple}
\plotother{107.85}{oplus*}{teal}
\end{axis}
\end{tikzpicture}
\end{minipage}
  \hfill
\begin{minipage}[t]{1.0\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={WikiText103},
    xlabel={Iterations (K)},
    ylabel={Perplexity},
    ymin=32, ymax=52,
    xtick={30, 60, 120, 180, 240, 300, 350, 400},
    xticklabel style={font=\scriptsize},
    width=\gwidth, height=\gheight
]
\plotmodel{
(	60	,	39.89	)
(	120	,	37.80	)
(	180	,	36.84	)
(	240	,	35.93	)
(	300	,	35.48	)
(	350	,	35.20	)
(	400	,	35.12	)
}{*}{black} %
\plotmodel{
(	60	,	37.85	)
(	120	,	36.21	)
(	180	,	35.66	)
(	240	,	35.66	)
(	300	,	35.50	)
(	350	,	35.46	)
(	400	,	35.15	)
}{diamond*}{green} %
\plotmodel{
(	120	,	37.05	)
(	180	,	35.70	)
(	240	,	34.57	)
(	300	,	33.97	)
(	350	,	33.79	)
(	400	,	33.60	)
}{triangle*}{orange} %
\plotother{41.60}{diamond*}{blue}
\plotother{50.86}{triangle*}{orange}
\plotother{49.60}{star}{brown}
\plotother{40.62}{pentagon*}{purple}
\plotother{37.98}{oplus*}{teal}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title={1BW},
    xlabel={Iterations (K)},
    ymin=48, ymax=110,
    xtick={30, 60, 120, 180, 240, 300, 350, 400},
    xticklabel style={font=\scriptsize},
    width=\gwidth, height=\gheight,
    legend style=
    {
    font=\tiny, at={(1.6, 1.)}, 
    anchor=north, 
    legend columns=1
    }
]
\plotmodel{
(	180	,	54.05	)
(	240	,	53.09	)
(	300	,	52.23	)
(	350	,	51.63	)
(	400	,	51.24	)
}{*}{black} %
\plotmodel{
(	60	,	56.32	)
(	120	,	53.90	)
(	180	,	53.18	)
(	240	,	52.74	)
(	300	,	52.43	)
(	350	,	52.67	)
(	400	,	52.94	)
}{diamond*}{green} %
\plotmodel{
(	120	,	56.63	)
(	180	,	55.63	)
(	240	,	55.35	)
(	300	,	55.20	)
(	350	,	55.32	)
(	400	,	55.14	)
}{triangle*}{orange} %
\plotother{75.20}{diamond*}{blue}
\plotother{91.12}{triangle*}{orange}
\plotother{101.37}{star}{brown}
\plotother{79.29}{pentagon*}{purple}
\plotother{72.99}{oplus*}{teal}
\legend{
\scriptsize
\method{\model~(L^{2s}\text{=}12, \rho=32)},
\method{\model~(L^{2s}\text{=}6, \rho=32)},
\method{\model~(L^{2s}\text{=}6, \rho=64)},
\method{GPT-2}, \method{PLAID}, \method{SEDD-Uniform}, \method{SEDD}, \method{RADD}
}
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Perplexity vs. training steps for \textit{small-size} models.
\label{fig:zero_shot_small}
}
\end{figure}

